Error Estimates for Adaptive Spectral Decompositions

Adaptive spectral (AS) decompositions associated with a piecewise constant function $u$ yield small subspaces where the characteristic functions comprising $u$ are well approximated. When combined with Newton-like optimization methods for the solution of inverse medium problems, AS decompositions have proved remarkably efficient in providing at each nonlinear iteration a low-dimensional search space. Here, we derive $L^2$-error estimates for the AS decomposition of $u$, truncated after $K$ terms, when $u$ is piecewise constant and consists of $K$ characteristic functions over Lipschitz domains and a background. Our estimates apply both to the continuous and the discrete Galerkin finite element setting. Numerical examples illustrate the accuracy of the AS decomposition for media that either do, or do not, satisfy the assumptions of the theory.

==> figures/NumericalExamples/ComplexShape/ErrorDelta_exact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=0.000696289795416989,
xmax=0.0280504613575491,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=0.0243880596088015,
ymax=0.1710195442934,
ytick={0.01,0.0316227766016838,0.1},
yticklabels={{$10^{-2}$},{$10^{-1.5}$},{$10^{-1}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.025	0.152421329290698\\
0.0125	0.108839935066193\\
0.00625	0.0779047793743842\\
0.003125	0.054856772214692\\
0.0015625	0.038750266508334\\
0.00078125	0.0273638529456916\\
};
\addlegendentry{medium}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.025	0.142302494707577\\
0.0125	0.100623058987491\\
0.00625	0.0711512473537885\\
0.003125	0.0503115294937453\\
0.0015625	0.0355756236768943\\
0.00078125	0.0251557647468726\\
};
\addlegendentry{$\sqrt{\delta}$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/ComplexShape/ErrorEpsilon_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=5.62341325190349e-09,
xmax=1.77827941003892,
xtick={1e-08,1e-06,0.0001,0.01,1},
xticklabels={{$10^{-8}$},{$10^{-6}$},{$10^{-4}$},{$10^{-2}$},{$10^0$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=2.11135529485285e-09,
ymax=0.345605515179625,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.194348263399203\\
0.1	0.0318492760078309\\
0.01	0.0034110353619469\\
0.001	0.000344025619626833\\
0.0001	3.44383889473692e-05\\
1e-05	3.47888573932799e-06\\
1e-06	3.63739216694582e-07\\
1e-07	3.73367424979791e-08\\
1e-08	3.75457964811348e-09\\
};
\addlegendentry{medium}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
0.1	0.1\\
0.01	0.01\\
0.001	0.001\\
0.0001	0.0001\\
1e-05	1e-05\\
1e-06	1e-06\\
1e-07	1e-07\\
1e-08	1e-08\\
};
\addlegendentry{$\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/FourSquares/ErrorDelta_exact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=0.000696289795416989,
xmax=0.0280504613575491,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=0.0609897642467857,
ymax=0.427687835052746,
ytick={0.1,0.316227766016838},
yticklabels={{$10^{-1}$},{$10^{-0.5}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.025	0.381177184219151\\
0.0125	0.271703379326638\\
0.00625	0.192886848511477\\
0.003125	0.136661182666816\\
0.0015625	0.096729323522213\\
0.00078125	0.0684316410084196\\
};
\addlegendentry{medium}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.025	0.316227766016838\\
0.0125	0.223606797749979\\
0.00625	0.158113883008419\\
0.003125	0.111803398874989\\
0.0015625	0.0790569415042095\\
0.00078125	0.0559016994374947\\
};
\addlegendentry{$\sqrt{\delta}$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/FourSquares/ErrorEpsilon_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=5.62341325190349e-09,
xmax=1.77827941003892,
xtick={1e-08,1e-06,0.0001,0.01,1},
xticklabels={{$10^{-8}$},{$10^{-6}$},{$10^{-4}$},{$10^{-2}$},{$10^0$}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=6.52486170217346e-10,
ymax=0.14386692722579,
ytick={1e-08,1e-06,0.0001,0.01},
yticklabels={{$10^{-8}$},{$10^{-6}$},{$10^{-4}$},{$10^{-2}$}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0809023185072145\\
0.1	0.00892306050068951\\
0.01	0.000901338785228069\\
0.001	9.02268005380683e-05\\
0.0001	9.04166017680455e-06\\
1e-05	9.49848264477137e-07\\
1e-06	1.04414510850724e-07\\
1e-07	1.08933642131198e-08\\
1e-08	1.16030272183266e-09\\
};
\addlegendentry{medium}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
0.1	0.1\\
0.01	0.01\\
0.001	0.001\\
0.0001	0.0001\\
1e-05	1e-05\\
1e-06	1e-06\\
1e-07	1e-07\\
1e-08	1e-08\\
};
\addlegendentry{$\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/SimpleShapes/ErrorDeltaStar_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
%width=5.943in,
%height=4.754in,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=0.000620568933378345,
xmax=0.0314731352948542,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=6.03873970818284e-10,
ymax=0.0444569852509731,
ytick={ 1e-08,  1e-06, 0.0001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, mark size=3pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
0.025	8.47283812397147e-09\\
0.0125	4.28200132087559e-09\\
0.00625	3.00091097617177e-09\\
0.003125	1.45946913320421e-09\\
0.0015625	1.20034704880217e-09\\
0.00078125	1.08771791047698e-09\\
};
\addlegendentry{star}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.025	0.025\\
0.0125	0.0125\\
0.00625	0.00625\\
0.003125	0.003125\\
0.0015625	0.0015625\\
0.00078125	0.00078125\\
};
\addlegendentry{${\delta}$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/SimpleShapes/ErrorDelta_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
%width=5.943in,
%height=4.754in,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=0.000620568933378345,
xmax=0.0314731352948542,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=4.6008533266987e-10,
ymax=0.0490728823757276,
ytick={ 1e-08,  1e-06, 0.0001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.025	9.09609857423813e-10\\
0.0125	9.75069621726222e-10\\
0.00625	8.6216356166285e-10\\
0.003125	8.25717635762351e-10\\
0.0015625	8.20637695860758e-10\\
0.00078125	8.18160273947738e-10\\
};
\addlegendentry{disc}

\addplot [color=mycolor2, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.025	8.73139481869383e-10\\
0.0125	8.75527452324404e-10\\
0.00625	8.54612575532191e-10\\
0.003125	8.39056426825817e-10\\
0.0015625	8.36365150278098e-10\\
0.00078125	8.35001211497116e-10\\
};
\addlegendentry{square}

\addplot [color=mycolor3, mark size=3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.025	1.04860553067218e-09\\
0.0125	1.10257567166789e-09\\
0.00625	1.00587449450966e-09\\
0.003125	9.91722754009408e-10\\
0.0015625	9.94185353794202e-10\\
0.00078125	9.95407844059642e-10\\
};
\addlegendentry{Pac-Man}

\addplot [color=mycolor4, mark size=3pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
0.025	0.0275957097060768\\
0.0125	0.0110391735548951\\
0.00625	0.0064216039382446\\
0.003125	0.00322758983854714\\
0.0015625	0.00224875326277236\\
0.00078125	0.000810082710426935\\
};
\addlegendentry{star}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.025	0.0125\\
0.0125	0.00625\\
0.00625	0.003125\\
0.003125	0.0015625\\
0.0015625	0.00078125\\
0.00078125	0.000390625\\
};
\addlegendentry{${\delta}$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/SimpleShapes/ErrorDelta_exact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
%width=5.943in,
%height=4.754in,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=0.000620568933378345,
xmax=0.0314731352948542,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymode=log,
ymin=0.00943987526480663,
ymax=0.10792590738485,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.025	0.0605230826642486\\
0.0125	0.0435884369710871\\
0.00625	0.0305945029200308\\
0.003125	0.0215258543953637\\
0.0015625	0.0149163299791692\\
0.00078125	0.0105917142534217\\
};
\addlegendentry{disc}

\addplot [color=mycolor2, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.025	0.0961890662056829\\
0.0125	0.069331826894853\\
0.00625	0.0495067500871785\\
0.003125	0.035179914904505\\
0.0015625	0.0249377938795556\\
0.00078125	0.0176556436289523\\
};
\addlegendentry{square}

\addplot [color=mycolor3, mark size=3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.025	0.0678603006176516\\
0.0125	0.0477742286279695\\
0.00625	0.0332789151784551\\
0.003125	0.0234451834958269\\
0.0015625	0.0163458864657808\\
0.00078125	0.0115886009971929\\
};
\addlegendentry{Pac-Man}

\addplot [color=mycolor4, mark size=3pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
0.025	0.0743249327917898\\
0.0125	0.0503018826907414\\
0.00625	0.0346352918756755\\
0.003125	0.0247304042501057\\
0.0015625	0.0176509001470463\\
0.00078125	0.0123601274880543\\
};
\addlegendentry{star}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.025	0.05\\
0.0125	0.0353553390593274\\
0.00625	0.025\\
0.003125	0.0176776695296637\\
0.0015625	0.0125\\
0.00078125	0.00883883476483184\\
};
\addlegendentry{$\sqrt{\delta}$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/SimpleShapes/ErrorEpsilon_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=3.16227766016838e-09,
xmax=3.16227766016838,
xminorticks=true,
xtick={1e-08,1e-06,0.0001,0.01,1},
xticklabels={{$10^{-8}$},{$10^{-6}$},{$10^{-4}$},{$10^{-2}$},{$10^0$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=4.60085332672989e-10,
ymax=0.253285988540525,
ytick={ 1e-08,  1e-06, 0.0001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0965598452936105\\
0.1	0.00843698705229274\\
0.01	0.000820738138194139\\
0.001	8.18418785893827e-05\\
0.0001	8.18186692276003e-06\\
1e-05	8.18163483485796e-07\\
1e-06	8.18161229112806e-08\\
1e-07	8.18161145815149e-09\\
1e-08	8.18160273953284e-10\\
};
\addlegendentry{disc}

\addplot [color=mycolor2, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0908444024158343\\
0.1	0.00851279541804094\\
0.01	0.000836680665757519\\
0.001	8.35170440690219e-05\\
0.0001	8.35018960968788e-06\\
1e-05	8.35003810574725e-07\\
1e-06	8.35002338801173e-08\\
1e-07	8.35002277087482e-09\\
1e-08	8.35001211500054e-10\\
};
\addlegendentry{square}

\addplot [color=mycolor3, mark size=3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.124174262827624\\
0.1	0.0105018271114606\\
0.01	0.00100082110707407\\
0.001	9.95950642183895e-05\\
0.0001	9.95464488739122e-06\\
1e-05	9.95415877973437e-07\\
1e-06	9.95410902413201e-08\\
1e-07	9.95411296108619e-09\\
1e-08	9.95407844059642e-10\\
};
\addlegendentry{Pac-Man}

\addplot [color=mycolor4, mark size=3pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
1	0.142433178448027\\
0.1	0.0128630846835854\\
0.01	0.00145789508268221\\
0.001	0.000818707159623978\\
0.0001	0.000810139656040533\\
1e-05	0.000810080137327749\\
1e-06	0.00081008217761613\\
1e-07	0.000810082429227165\\
1e-08	0.000810082710426935\\
};
\addlegendentry{star}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.05\\
0.316227766016838	0.0158113883008419\\
0.1	0.005\\
0.0316227766016838	0.00158113883008419\\
0.01	0.0005\\
0.00316227766016838	0.000158113883008419\\
0.001	5e-05\\
0.000316227766016838	1.58113883008419e-05\\
0.0001	5e-06\\
3.16227766016838e-05	1.58113883008419e-06\\
1e-05	5e-07\\
3.16227766016838e-06	1.58113883008419e-07\\
1e-06	5e-08\\
3.16227766016838e-07	1.58113883008419e-08\\
1e-07	5e-09\\
3.16227766016838e-08	1.58113883008419e-09\\
1e-08	5e-10\\
};
\addlegendentry{$\varepsilon$}

\end{axis}
\end{tikzpicture}%

==> figures/NumericalExamples/SimpleShapes/ErrorEpsilon_exact.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1\textwidth,
height=0.8\textwidth,
at={(1.054in,0.642in)},
scale only axis,
xmode=log,
xmin=3.16227766016838e-09,
xmax=3.16227766016838,
xminorticks=true,
xtick={1e-08,1e-06,0.0001,0.01,1},
xticklabels={{$10^{-8}$},{$10^{-6}$},{$10^{-4}$},{$10^{-2}$},{$10^0$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\varepsilon$},
ymode=log,
ymin=0.000105917142534217,
ymax=0.180082212610157,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark size=5.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0971752281469363\\
0.1	0.0135520043889688\\
0.01	0.0106246758602478\\
0.001	0.0105921503832557\\
0.0001	0.0105917293924796\\
1e-05	0.0105917154816832\\
1e-06	0.0105917143722937\\
1e-07	0.0105917142642025\\
1e-08	0.0105917142534217\\
};
\addlegendentry{disc}

\addplot [color=mycolor2, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0924643394546158\\
0.1	0.0196838515662359\\
0.01	0.0176856385498676\\
0.001	0.0176568695929709\\
0.0001	0.0176557485299788\\
1e-05	0.0176556539329666\\
1e-06	0.0176556446482563\\
1e-07	0.0176556437216046\\
1e-08	0.0176556436289523\\
};
\addlegendentry{square}

\addplot [color=mycolor3, mark size=3pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.124732111302158\\
0.1	0.0157054254290873\\
0.01	0.011640810677246\\
0.001	0.0115899409553064\\
0.0001	0.0115886964802611\\
1e-05	0.011588610152612\\
1e-06	0.011588601900646\\
1e-07	0.0115886010792897\\
1e-08	0.0115886009971929\\
};
\addlegendentry{Pac-Man}

\addplot [color=mycolor4, mark size=3pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
1	0.143044386047869\\
0.1	0.0178665255082266\\
0.01	0.0124255557227186\\
0.001	0.0123613081363377\\
0.0001	0.0123601924227082\\
1e-05	0.012360133439398\\
1e-06	0.012360128065749\\
1e-07	0.0123601275325634\\
1e-08	0.0123601274880543\\
};
\addlegendentry{star}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.05\\
0.316227766016838	0.0158113883008419\\
0.1	0.005\\
0.0316227766016838	0.00158113883008419\\
0.01	0.0005\\
0.00316227766016838	0.000158113883008419\\
0.001	5e-05\\
0.000316227766016838	1.58113883008419e-05\\
0.0001	5e-06\\
3.16227766016838e-05	1.58113883008419e-06\\
1e-05	5e-07\\
3.16227766016838e-06	1.58113883008419e-07\\
1e-06	5e-08\\
3.16227766016838e-07	1.58113883008419e-08\\
1e-07	5e-09\\
3.16227766016838e-08	1.58113883008419e-09\\
1e-08	5e-10\\
};
\addlegendentry{$\varepsilon$}

\end{axis}
\end{tikzpicture}%
